Two-Photon Resonance Fluorescence in a Three-Level Ladder-Type Atom

In this work, we consider a three-level ladder-type atom driven by a coherent field, inspired by the experimental work of Gasparinetti et al. [Phys. Rev. A 100, 033802 (2019)]. When driven on two-photon resonance, the atom is excited into its highest energy state $| f \rangle$ by absorbing two photons simultaneously. The atom then de-excites via a cascaded decay $| f \rangle \rightarrow | e \rangle \rightarrow | g \rangle$. Here we present a theoretical study of the atomic fluorescence spectrum where, upon strong coherent driving, the spectrum exhibits seven distinct frequencies corresponding to transitions amongst the atomic dressed states. We characterize the quantum statistics of the emitted photons by investigating the second-order correlation functions of the emitted field. We do so by considering the total field emitted by the atom and focusing on each of the dressed-state components, taking in particular a secular-approximation and deriving straightforward, transparent analytic expressions for the second-order auto- and cross-correlations.

==> fig10_g2_dressed_cross.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10_g2_dressed_cross.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{214.11613885bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52346262)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10_g2_dressed_cross.pdf}}%
    \put(0.05770871,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-10$\end{tabular}}}}%
    \put(0.15276129,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-8$\end{tabular}}}}%
    \put(0.43430243,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-2$\end{tabular}}}}%
    \put(0.62249801,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.81033038,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.99777105,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0.04050598,0.08704334){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0.04050598,0.15576599){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.5$\end{tabular}}}}%
    \put(0.04050598,0.22450198){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.0$\end{tabular}}}}%
    \put(0.04050598,0.29416872){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.5$\end{tabular}}}}%
    \put(0.04050598,0.36328458){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$2.0$\end{tabular}}}}%
    \put(0.04050598,0.43162337){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$2.5$\end{tabular}}}}%
    \put(0.04050598,0.50168943){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$3.0$\end{tabular}}}}%
    \put(0.24647895,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-6$\end{tabular}}}}%
    \put(0.34019651,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-4$\end{tabular}}}}%
    \put(0.52802009,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.71621557,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.90443195,0.04266674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0.53444153,0.00810774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma \tau$\end{tabular}}}}%
    \put(-0.03195141,0.29858764){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g^{(2)}(\tilde{\omega}_{i}, 0; \tilde{\omega}_{j}, \tau)$\end{tabular}}}}}%
    \put(0.60169852,0.4274469){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g^{(2)}(\tilde{\omega}_{-3}, 0; \tilde{\omega}_{+3}, \tau)$\end{tabular}}}}%
    \put(0.20910093,0.21073591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g^{(2)}(\tilde{\omega}_{+2}, 0; \tilde{\omega}_{+1}, \tau)$\end{tabular}}}}%
    \put(0.07361208,0.36066241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g^{(2)}(\tilde{\omega}_{-1}, 0; \tilde{\omega}_{+1}, \tau)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig1_three_level_atom_full.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_three_level_atom_full.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{94.79618103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.7295684)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_three_level_atom_full.pdf}}%
    \put(0.47159183,1.50214588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2 \delta$\end{tabular}}}}%
    \put(0.45811424,0.74246269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.72534055,0.91364295){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\alpha/2$\end{tabular}}}}%
    \put(1.01242807,1.23951533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{fe}$\end{tabular}}}}%
    \put(1.02115003,0.56676315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{eg}$\end{tabular}}}}%
    \put(0.89273536,1.49055649){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\ket{f}$\end{tabular}}}}%
    \put(0.89040334,1.08422576){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\ket{e}$\end{tabular}}}}%
    \put(0.89302875,0.03659096){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\ket{g}$\end{tabular}}}}%
    \put(0.08426674,0.36037998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.08353966,1.25555778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi\Omega$\end{tabular}}}}%
    \put(0.71271875,0.41039148){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\omega_{fg} / 2$\end{tabular}}}}%
    \put(-0.00384092,1.25707912){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\omega_{d}$\end{tabular}}}}%
    \put(-0.00920148,0.36151611){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\omega_{d}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig2_ss_map_constant_alpha.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2_ss_map_constant_alpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.77952756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39407961)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2_ss_map_constant_alpha.pdf}}%
    \put(0.204418,1.37254375){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho_{gg}$\end{tabular}}}}%
    \put(0.47971457,1.37254375){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho_{ee}$\end{tabular}}}}%
    \put(0.72968605,1.37254375){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho_{ff}$\end{tabular}}}}%
    \put(0.204418,0.92952046){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho_{gg}$\end{tabular}}}}%
    \put(0.47971457,0.92952046){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho_{ee}$\end{tabular}}}}%
    \put(0.72968605,0.92952046){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho_{ff}$\end{tabular}}}}%
    \put(0.204418,0.49265032){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho_{gg}$\end{tabular}}}}%
    \put(0.47971457,0.49265032){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho_{ee}$\end{tabular}}}}%
    \put(0.72968605,0.49265032){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho_{ff}$\end{tabular}}}}%
    \put(-0.00284275,1.34941537){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(-0.00284275,0.91091776){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(-0.00284275,0.47307662){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.02872645,1.15896253){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Omega / \Gamma$\end{tabular}}}}}%
    \put(0.72371471,0.00712506){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\delta / \Gamma$\end{tabular}}}}%
    \put(0.46494735,0.00712118){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\delta / \Gamma$\end{tabular}}}}%
    \put(0.20384791,0.00712118){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\delta / \Gamma$\end{tabular}}}}%
    \put(0.02872645,0.72046492){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Omega / \Gamma$\end{tabular}}}}}%
    \put(0.02872645,0.28262381){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Omega / \Gamma$\end{tabular}}}}}%
    \put(0.07911955,1.05128128){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$15$\end{tabular}}}}%
    \put(0.62855369,0.05116479){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$-20$\end{tabular}}}}%
    \put(0.72331144,0.05116479){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.8303754,0.05116479){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$20$\end{tabular}}}}%
    \put(0.36479075,0.05116479){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$-20$\end{tabular}}}}%
    \put(0.46570161,0.05116479){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.57276557,0.05116479){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$20$\end{tabular}}}}%
    \put(0.10020741,0.05116479){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$-20$\end{tabular}}}}%
    \put(0.20727137,0.05116479){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.30818223,0.05116479){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$20$\end{tabular}}}}%
    \put(0.07911955,0.95400221){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.07912283,1.14856036){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$30$\end{tabular}}}}%
    \put(0.07912472,1.24584916){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$45$\end{tabular}}}}%
    \put(0.07912283,1.34429808){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$60$\end{tabular}}}}%
    \put(0.07911955,0.61579288){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$15$\end{tabular}}}}%
    \put(0.07911955,0.51733941){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.07912283,0.71273262){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$30$\end{tabular}}}}%
    \put(0.07912283,0.81118223){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$45$\end{tabular}}}}%
    \put(0.07912283,0.90813011){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$60$\end{tabular}}}}%
    \put(0.07911955,0.17795175){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$15$\end{tabular}}}}%
    \put(0.07911955,0.07949828){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.07912283,0.27489152){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$30$\end{tabular}}}}%
    \put(0.07912283,0.37334113){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$45$\end{tabular}}}}%
    \put(0.07912283,0.47028898){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$60$\end{tabular}}}}%
    \put(0.95875073,0.07994539){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.0$\end{tabular}}}}%
    \put(0.95875073,0.21031935){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.1$\end{tabular}}}}%
    \put(0.95875073,0.33605195){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.2$\end{tabular}}}}%
    \put(0.95875073,0.46143778){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.3$\end{tabular}}}}%
    \put(0.95875073,0.58681936){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.4$\end{tabular}}}}%
    \put(0.95875073,0.71371148){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.95875073,0.83910683){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.6$\end{tabular}}}}%
    \put(0.95875073,0.96565691){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.7$\end{tabular}}}}%
    \put(0.95875073,1.09054873){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(0.95875073,1.21826913){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$0.9$\end{tabular}}}}%
    \put(0.95875073,1.34365854){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1.0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig3_combined_dressed_states_spectrum.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3_combined_dressed_states_spectrum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.27875477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30792355)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.11390332,0.25207945){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\ket{g,n+2}$\end{tabular}}}}%
    \put(0.11405666,0.22961637){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\ket{f,n}$\end{tabular}}}}%
    \put(0.11326696,0.18076619){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\ket{e,n}$\end{tabular}}}}%
    \put(0.11372602,0.04153832){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\ket{g,n}$\end{tabular}}}}%
    \put(0.1136181,0.01779311){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\ket{f,n-2}$\end{tabular}}}}%
    \put(0.15820715,0.01529883){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ket{l,n}$\end{tabular}}}}%
    \put(0.15820715,0.06505808){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ket{u,n}$\end{tabular}}}}%
    \put(0.15820715,0.03636811){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ket{m,n}$\end{tabular}}}}%
    \put(0.1582092,0.12260251){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ket{l,n+1}$\end{tabular}}}}%
    \put(0.15820715,0.1700975){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ket{u,n+1}$\end{tabular}}}}%
    \put(0.15820715,0.22573737){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ket{l,n+2}$\end{tabular}}}}%
    \put(0.15820715,0.27570176){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ket{u,n+2}$\end{tabular}}}}%
    \put(0.15820715,0.2475306){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ket{m,n+2}$\end{tabular}}}}%
    \put(0.16476825,0.29887429){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Increasing $\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3_combined_dressed_states_spectrum.pdf}}%
    \put(0.00944777,0.19947083){\color[rgb]{0.83921569,0.15294118,0.15686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{fe}$\end{tabular}}}}%
    \put(0.01028563,0.08716268){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{eg}$\end{tabular}}}}%
    \put(0.05519834,0.08716052){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{fg}/2$\end{tabular}}}}%
    \put(0.23849089,0.27457663){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{0}$\end{tabular}}}}%
    \put(0.23760846,0.04158818){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{0}$\end{tabular}}}}%
    \put(0.2501278,0.0149722){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{0}$\end{tabular}}}}%
    \put(0.26841739,0.22631273){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{0}$\end{tabular}}}}%
    \put(0.29424993,0.24754985){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{+1}$\end{tabular}}}}%
    \put(0.32549835,0.24754771){\color[rgb]{1,0.49803922,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{-2}$\end{tabular}}}}%
    \put(0.37349545,0.27457766){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{+3}$\end{tabular}}}}%
    \put(0.37814796,0.04158868){\color[rgb]{0.83921569,0.15294118,0.15686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{-3}$\end{tabular}}}}%
    \put(0.35173169,0.22631309){\color[rgb]{0.83921569,0.15294118,0.15686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{-3}$\end{tabular}}}}%
    \put(0.37005161,0.0149739){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{+3}$\end{tabular}}}}%
    \put(0.29241252,0.0149739){\color[rgb]{0.7372549,0.74117647,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{-1}$\end{tabular}}}}%
    \put(0.3244729,0.0149739){\color[rgb]{0.29411765,0,0.50980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{+2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3_combined_dressed_states_spectrum.pdf}}%
    \put(0.6217956,0.26074098){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_{eg}$\end{tabular}}}}%
    \put(0.54030147,0.26074098){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\omega_{fe}$\end{tabular}}}}%
    \put(0.78876485,0.13815553){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\tilde{\omega}_{-3}$\end{tabular}}}}%
    \put(0.95704331,0.13815555){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{+3}$\end{tabular}}}}%
    \put(0.94549751,0.24209504){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{+2}$\end{tabular}}}}%
    \put(0.88251031,0.09255302){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tilde{\omega}_{+1}$\end{tabular}}}}%
    \put(0.86194435,0.09255302){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\tilde{\omega}_{-1}$\end{tabular}}}}%
    \put(0.80118923,0.24209692){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\tilde{\omega}_{-2}$\end{tabular}}}}%
    \put(0.89861385,0.25952711){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\tilde{\omega}_{0}$\end{tabular}}}}%
    \put(0.47456206,0.26472392){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(-0.00120111,0.28401481){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.75464454,0.2647233){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.42937453,0.15930317){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S_{\mathrm{inc}}(\omega)$ (a.u.)\end{tabular}}}}}%
    \put(0.5862678,0.0030331){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\left( \omega - \omega_{d} \right) / \Gamma$\end{tabular}}}}%
    \put(0.86758108,0.0030331){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\left( \omega - \omega_{d} \right) / \Gamma$\end{tabular}}}}%
    \put(0.46677449,0.01690253){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$-120$\end{tabular}}}}%
    \put(0.52767638,0.01690253){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$-60$\end{tabular}}}}%
    \put(0.58930552,0.01690253){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.65077257,0.0168997){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$60$\end{tabular}}}}%
    \put(0.71200586,0.01690253){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$120$\end{tabular}}}}%
    \put(0.45630206,0.04502933){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0.45630093,0.08840445){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0.2$\end{tabular}}}}%
    \put(0.45630093,0.13291016){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0.4$\end{tabular}}}}%
    \put(0.45630093,0.17701586){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0.6$\end{tabular}}}}%
    \put(0.45630093,0.22112488){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$0.8$\end{tabular}}}}%
    \put(0.45630093,0.26523027){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$1.0$\end{tabular}}}}%
    \put(0.74808773,0.01690253){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$-120$\end{tabular}}}}%
    \put(0.80955939,0.01690253){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$-60$\end{tabular}}}}%
    \put(0.87119118,0.01690253){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.93208877,0.0168997){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$60$\end{tabular}}}}%
    \put(0.99389078,0.01690253){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$120$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig4_spectrum_scan_Omega.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4_spectrum_scan_Omega.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.35200585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61803113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig4_spectrum_scan_Omega.pdf}}%
    \put(0.44062136,0.00947985){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega / \Gamma$\end{tabular}}}}%
    \put(-0.12180027,0.36067535){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( \omega - \omega_{d} \right) / \Gamma$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig4_spectrum_scan_Omega.pdf}}%
    \put(1.01725329,0.09212906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.00$\end{tabular}}}}%
    \put(1.01725329,0.15478179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.09$\end{tabular}}}}%
    \put(1.01725329,0.22076939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.18$\end{tabular}}}}%
    \put(1.01725329,0.28231571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.28$\end{tabular}}}}%
    \put(1.01725329,0.34829778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.37$\end{tabular}}}}%
    \put(1.01725329,0.41261644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.60$\end{tabular}}}}%
    \put(1.01725329,0.47638064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.84$\end{tabular}}}}%
    \put(1.01725329,0.53959036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.92$\end{tabular}}}}%
    \put(1.01725329,0.60390903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.00$\end{tabular}}}}%
    \put(0.19452985,0.05348071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0.01211257,0.05348071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.37473842,0.05348071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$20$\end{tabular}}}}%
    \put(0.55549608,0.05348071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$30$\end{tabular}}}}%
    \put(0.73569923,0.05348071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$40$\end{tabular}}}}%
    \put(0.91590238,0.05348071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$50$\end{tabular}}}}%
    \put(-0.0162034,0.09172329){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-120$\end{tabular}}}}%
    \put(-0.0162034,0.21869905){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-60$\end{tabular}}}}%
    \put(-0.0162034,0.3467819){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(-0.01620339,0.47430844){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$60$\end{tabular}}}}%
    \put(-0.0162034,0.60294986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$120$\end{tabular}}}}%
    \put(1.14635157,0.3594861){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S_{\mathrm{inc}}(\omega)$ (a.u.)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig5_spectrum_high_drive_xi.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120737+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5_spectrum_high_drive_xi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.53780816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24661219)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig5_spectrum_high_drive_xi.pdf}}%
    \put(0.03838293,0.09496192){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0.03838293,0.16108611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.2$\end{tabular}}}}%
    \put(0.03838293,0.22594709){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.4$\end{tabular}}}}%
    \put(0.03838293,0.29335562){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.6$\end{tabular}}}}%
    \put(0.03838293,0.36038195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.8$\end{tabular}}}}%
    \put(0.03838293,0.42524286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.0$\end{tabular}}}}%
    \put(0.03838293,0.49264713){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0.03838293,0.55877133){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.2$\end{tabular}}}}%
    \put(0.03838293,0.62363231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.4$\end{tabular}}}}%
    \put(0.03838293,0.69104083){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.6$\end{tabular}}}}%
    \put(0.03838293,0.75806716){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.8$\end{tabular}}}}%
    \put(0.03838293,0.82292808){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.0$\end{tabular}}}}%
    \put(0.03838293,0.88778907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.0$\end{tabular}}}}%
    \put(0.03838293,0.95391327){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.2$\end{tabular}}}}%
    \put(0.03838293,1.01877425){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.4$\end{tabular}}}}%
    \put(0.03838293,1.08618277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.6$\end{tabular}}}}%
    \put(0.03838293,1.1532091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.8$\end{tabular}}}}%
    \put(0.03838293,1.21807002){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.0$\end{tabular}}}}%
    \put(0.0639012,0.04097686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-120$\end{tabular}}}}%
    \put(0.29307573,0.04097686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-60$\end{tabular}}}}%
    \put(0.52097854,0.04097686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.75015307,0.04097686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$60$\end{tabular}}}}%
    \put(0.97932761,0.04097686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$120$\end{tabular}}}}%
    \put(0.52041727,0.00786387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( \omega - \omega_{d} \right) / \Gamma$\end{tabular}}}}%
    \put(-0.03111747,0.27066944){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$S_{\mathrm{inc}}(\omega)$ (a.u.)\end{tabular}}}}}%
    \put(-0.03111747,0.66835465){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$S_{\mathrm{inc}}(\omega)$ (a.u.)\end{tabular}}}}}%
    \put(-0.03111747,1.06603987){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$S_{\mathrm{inc}}(\omega)$ (a.u.)\end{tabular}}}}}%
    \put(0.09689795,1.21202475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.09689795,0.81165505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.09689795,0.41279819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig6_spectrum_scan_delta.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig6_spectrum_scan_delta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.38538655bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.77265093)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig6_spectrum_scan_delta.pdf}}%
    \put(-0.01163919,1.24750719){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-120$\end{tabular}}}}%
    \put(-0.01163919,1.37445952){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-60$\end{tabular}}}}%
    \put(-0.01163919,1.50251862){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(-0.01163919,1.63002156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$60$\end{tabular}}}}%
    \put(-0.01163919,1.75863919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$120$\end{tabular}}}}%
    \put(-0.01163919,0.67770224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-120$\end{tabular}}}}%
    \put(-0.01163919,0.80465457){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-60$\end{tabular}}}}%
    \put(-0.01163919,0.93271368){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(-0.01163919,1.0602166){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$60$\end{tabular}}}}%
    \put(-0.01163919,1.18883425){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$120$\end{tabular}}}}%
    \put(-0.01163919,0.10900848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-120$\end{tabular}}}}%
    \put(-0.01163919,0.23596072){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-60$\end{tabular}}}}%
    \put(-0.01163919,0.36401991){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(-0.01163919,0.49152283){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$60$\end{tabular}}}}%
    \put(-0.01163919,0.62014074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$120$\end{tabular}}}}%
    \put(0.01194026,0.05989234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-20$\end{tabular}}}}%
    \put(0.23812259,0.05989234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-10$\end{tabular}}}}%
    \put(0.46264189,0.05989234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.68937846,0.05989234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0.91500656,0.05989234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$20$\end{tabular}}}}%
    \put(0.46301509,0.00947809){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta / \Gamma$\end{tabular}}}}%
    \put(-0.0917493,1.51308538){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( \omega - \omega_{d} \right) / \Gamma$\end{tabular}}}}}%
    \put(1.14458221,1.51344934){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S_{\mathrm{inc}}(\omega)$ (a.u.)\end{tabular}}}}}%
    \put(-0.0917493,0.94605341){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( \omega - \omega_{d} \right) / \Gamma$\end{tabular}}}}}%
    \put(-0.0917493,0.37902334){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( \omega - \omega_{d} \right) / \Gamma$\end{tabular}}}}}%
    \put(1.01321412,1.24605385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.00$\end{tabular}}}}%
    \put(1.01342425,1.33087231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.05$\end{tabular}}}}%
    \put(1.013004,1.41679945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.14$\end{tabular}}}}%
    \put(1.01321412,1.50383526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.20$\end{tabular}}}}%
    \put(1.01327131,1.58699056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.38$\end{tabular}}}}%
    \put(1.01321412,1.67291774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.50$\end{tabular}}}}%
    \put(1.01416965,1.75884487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.00$\end{tabular}}}}%
    \put(1.01416965,1.18895395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.00$\end{tabular}}}}%
    \put(1.01342425,1.10468985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.85$\end{tabular}}}}%
    \put(1.01321412,1.01876279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.50$\end{tabular}}}}%
    \put(1.01327131,0.93338997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.38$\end{tabular}}}}%
    \put(1.01321412,0.84857156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.20$\end{tabular}}}}%
    \put(1.01321412,0.76375314){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.10$\end{tabular}}}}%
    \put(1.01321412,0.67782608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.00$\end{tabular}}}}%
    \put(1.01416965,0.62128042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.00$\end{tabular}}}}%
    \put(1.013004,0.54810377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.80$\end{tabular}}}}%
    \put(1.01321412,0.47437273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.50$\end{tabular}}}}%
    \put(1.01327131,0.40008737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.16$\end{tabular}}}}%
    \put(1.01327131,0.32912825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.13$\end{tabular}}}}%
    \put(1.01342425,0.25428848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.05$\end{tabular}}}}%
    \put(1.013004,0.18222056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.04$\end{tabular}}}}%
    \put(1.01321412,0.10793503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.00$\end{tabular}}}}%
    \put(1.14458221,0.94688458){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S_{\mathrm{inc}}(\omega)$ (a.u.)\end{tabular}}}}}%
    \put(1.14458221,0.37588489){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S_{\mathrm{inc}}(\omega)$ (a.u.)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig6_spectrum_scan_delta.pdf}}%
    \put(0.87995215,1.7235033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.87995215,1.15506442){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.87995215,0.58129289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig7_atom_g2_low_drive.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig7_atom_g2_low_drive.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.70933809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4949988)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig7_atom_g2_low_drive.pdf}}%
    \put(0.11127959,0.04066366){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.28484134,0.04066366){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.45966888,0.04066366){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.63322909,0.04066366){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.80678929,0.04066366){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.98161529,0.04066366){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.0751062,0.08186861){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.0751062,0.13778946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$2000$\end{tabular}}}}%
    \put(0.0751062,0.19408913){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$4000$\end{tabular}}}}%
    \put(0.0751062,0.25000998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$6000$\end{tabular}}}}%
    \put(0.0751062,0.30630964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$8000$\end{tabular}}}}%
    \put(0.0751062,0.36223511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10000$\end{tabular}}}}%
    \put(0.0751062,0.41816443){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$12000$\end{tabular}}}}%
    \put(0.0751062,0.47318983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$14000$\end{tabular}}}}%
    \put(0.54536644,0.00772556){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma \tau$\end{tabular}}}}%
    \put(-0.02088702,0.28946255){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g^{(2)}_{ss}(\tau)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig7_atom_g2_low_drive.pdf}}%
    \put(0.82974895,0.4424068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega = 0.1 \Gamma$\end{tabular}}}}%
    \put(0.82974895,0.39898749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega = 0.3 \Gamma$\end{tabular}}}}%
    \put(0.82974895,0.35545346){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega = 0.6 \Gamma$\end{tabular}}}}%
    \put(0.82974895,0.31215965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega = 1.0 \Gamma$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig8_atom_g2_high_drive.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig8_atom_g2_high_drive.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.16752324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25610013)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig8_atom_g2_high_drive.pdf}}%
    \put(0.05264764,0.10116174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.6$\end{tabular}}}}%
    \put(0.0873056,0.04565368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.26785496,0.04565368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.44840433,0.04565368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.62896652,0.04565368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.80952872,0.04565368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.99009085,0.04565368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.05264764,0.18254801){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.8$\end{tabular}}}}%
    \put(0.05264764,0.26393428){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.0$\end{tabular}}}}%
    \put(0.05264764,0.34532055){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.2$\end{tabular}}}}%
    \put(0.05264764,0.42670682){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.4$\end{tabular}}}}%
    \put(0.05264764,0.50003138){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.6$\end{tabular}}}}%
    \put(0.05264764,0.58013916){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.8$\end{tabular}}}}%
    \put(0.05264764,0.66280706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.0$\end{tabular}}}}%
    \put(0.05264764,0.74419333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.2$\end{tabular}}}}%
    \put(0.05264764,0.8255796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.4$\end{tabular}}}}%
    \put(0.05264764,0.89468747){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.75$\end{tabular}}}}%
    \put(0.05264764,0.97863709){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.00$\end{tabular}}}}%
    \put(0.05264764,1.06258671){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.25$\end{tabular}}}}%
    \put(0.05264764,1.14397298){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.50$\end{tabular}}}}%
    \put(0.05264764,1.22792259){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.75$\end{tabular}}}}%
    \put(0.53947024,0.00784924){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma \tau$\end{tabular}}}}%
    \put(-0.02654262,0.27185747){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g^{(2)}_{ss}(\tau)$\end{tabular}}}}}%
    \put(-0.02654262,0.67200664){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g^{(2)}_{ss}(\tau)$\end{tabular}}}}}%
    \put(-0.02654262,1.0721558){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g^{(2)}_{ss}(\tau)$\end{tabular}}}}}%
    \put(0.97024654,1.22129839){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.97116897,0.81844811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.96930729,0.41712004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig9_g2_dressed_auto.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig9_g2_dressed_auto.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.45019483bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47646169)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig9_g2_dressed_auto.pdf}}%
    \put(0.13285116,0.03913313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.30391326,0.03913313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.47461111,0.03913313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.64444685,0.03913313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.81550905,0.03913313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0.98620689,0.03913313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0.10822133,0.08226295){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.00$\end{tabular}}}}%
    \put(0.10822133,0.14165142){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.25$\end{tabular}}}}%
    \put(0.10822133,0.20191412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.50$\end{tabular}}}}%
    \put(0.10822133,0.26216478){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0.75$\end{tabular}}}}%
    \put(0.10822133,0.32156538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.00$\end{tabular}}}}%
    \put(0.10822133,0.38181594){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.25$\end{tabular}}}}%
    \put(0.10822133,0.44086405){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1.50$\end{tabular}}}}%
    \put(0.56124975,0.00743627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma \tau$\end{tabular}}}}%
    \put(0.02248869,0.27385899){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g^{(2)}_{\pm i}(\tau)$\end{tabular}}}}}%
    \put(0.28506064,0.382364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g^{(2)}_{0}(\tau)$\end{tabular}}}}%
    \put(0.32657428,0.25139761){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g^{(2)}_{\pm 1}(\tau), g^{(2)}_{\pm 2}(\tau)$\end{tabular}}}}%
    \put(0.41790436,0.15265501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g^{(2)}_{\pm 3}(\tau)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

